2-connections, a lattice point of view

We show that the transition laws for a 2-connection can be recovered by discretizing the base 2-space of a 2-bundle into an Euclidean hypercubic lattice. The aim of this work is to serve as an example of how important results in higher gauge theory, which have been derived in a continuous setting, can also be derived in the lattice scheme.

==> 1MorHolMap.tex <==
% the 1-morphisms map of the holonomy 2-functor
\begin{center}
\begin{tikzpicture}[thick, decoration = {
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\coordinate (hol_i) at (-0.8,0);
	\node at (hol_i) {$\mathsf{hol}_{i}^{(1)}(\ \ $};

	\coordinate (0) at (0,0);
	\path[draw, fill=black] (0,0) circle[radius=2pt] node {};

	\coordinate (2) at (2,0);
	\path[draw, fill=black] (2,0) circle[radius=2pt] node {};

	\node at (0) [left] {$0$};
	\node at (2) [right] {$\mu$};
	\draw (0) edge[postaction={decorate}] node[above] {$\gamma_{0\rightarrow\mu}$} (2);

	\coordinate (3) at (3,0);
	\node at (3) {$)\ =\ \ $};

	\coordinate (4) at (4,0);
	\coordinate (6) at (6,0);

	\node at (4) [left] {$\star$};
	\node at (6) [right] {$\star$};

	\draw (4) edge[->] node[above] {$\mathsf{hol}_{i\mu}$} (6);

	% \coordinate (last_par) at (6.55,0);
	% \node at (last_par) {$)$};

\end{tikzpicture}
\end{center}

==> 1MorHolMapBIS.tex <==
% the 1-morphisms map of the holonomy 2-functor
\begin{center}
\begin{tikzpicture}[thick, decoration = {
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\coordinate (hol_i) at (-0.8,0);
	\node at (hol_i) {$\mathsf{hol}_{i}^{(1)}($};

	\coordinate (0) at (0,0);
	\path[draw, fill=black] (0,0) circle[radius=2pt] node {};

	\coordinate (2) at (2,0);
	\path[draw, fill=black] (2,0) circle[radius=2pt] node {};

	\node at (0) [left] {$0$};
	\node at (2) [right] {$\mu$};

	\draw (0) edge[postaction={decorate}] node[above] {$\gamma_{0\rightarrow\mu}$} (2);

	\coordinate (3) at (3,0);
	\node at (3) {$)\ \ \ =$};

	\coordinate (4) at (4,0);
	\path[draw, fill=black] (4,0) circle[radius=2pt] node {};

	\coordinate (6) at (6,0);
	\path[draw, fill=black] (6,0) circle[radius=2pt] node {};

	\draw (4) edge[postaction={decorate}] node[above] {$\mathsf{hol}_{i\mu}$} (6);

	\node at (4) [left] {$0$};
	\node at (6) [right] {$\mu$};

	% \coordinate (last_par) at (6.35,0);
	% \node at (last_par) {$)$};

\end{tikzpicture}
\end{center}

==> 2MorHolMap.tex <==
% the 2-morphism map of the holonomy
\begin{center}
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\coordinate (hol_i) at (-0.8,1);
	\node at (hol_i) {$\mathsf{hol}_{i}^{(2)}$ {\LARGE{}$(\ \ $}};

	\foreach \x in {0,2,4,6} {
		\foreach \y in {0,2} {
			\coordinate (\x\y) at (\x,\y);
			\path[draw, fill=black] (\x,\y) circle[radius=2pt] node {};
		}
	}

	\node at (00) [below left] {\scriptsize $0$};
	\node at (20) [below right] {\scriptsize $\mu$};
	\node at (02) [above left] {\scriptsize $\nu$};
	\node at (22) [above] {\scriptsize $\mu+\nu$};

	\draw[postaction={decorate}] (00) -- node[below] {\scriptsize $\gamma_{0\rightarrow\mu}$} (20);
	\draw[postaction={decorate}] (02) -- node[auto] {\scriptsize $\gamma_{\nu\rightarrow\mu}$} (22);
	\draw[postaction={decorate}] (00) -- node[auto] {\rotatebox{90} {\scriptsize $\gamma_{0\rightarrow\nu}$}} (02);
	\draw[postaction={decorate}] (20) -- node[right] {\rotatebox{90} {\scriptsize $\gamma_{\mu\rightarrow\nu}$}} (22);

	\node at (1,1) {\rotatebox{135}{\LARGE{}$\Rightarrow$}};
	\node at (1.5,1.1) {\scriptsize $\Sigma_{0}^{\mu\rightarrow\nu}$};

	\coordinate (equal) at (2.8,1);
	\node at (equal) {{\LARGE{}$)$} $\ \ =$};

	\node at (40) [below left] {\scriptsize $0$};
	\node at (60) [below right] {\scriptsize $\mu$};
	\node at (42) [above left] {\scriptsize $\nu$};
	\node at (62) [above] {\scriptsize $\mu+\nu$};

	\draw[postaction={decorate}] (40) -- node[below] {\scriptsize $\mathsf{hol}_{i\mu}$} (60);
	\draw[postaction={decorate}] (42) -- node[auto] {\scriptsize $\mathsf{hol}_{i\mu}(\nu)$} (62);
	\draw[postaction={decorate}] (40) -- node[auto] {\rotatebox{90} {\scriptsize $\mathsf{hol}_{i\nu}$}} (42);
	\draw[postaction={decorate}] (60) -- node[right] {\rotatebox{90} {\scriptsize $\mathsf{hol}_{i\nu}(\mu)$}} (62);

	\node at (5,1) {\rotatebox{135}{\LARGE{}$\Rightarrow$}};
	\node at (5.5,1.1) {\scriptsize $\mathsf{hol}_{i\mu\nu}$};
	
	
\end{tikzpicture}
\end{center}

==> ColoredCube.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.5mm]{stealth}}}
	]

	\foreach \x in {0,4} {
		\foreach \y in {0,4} {
			\foreach \z in {0,4} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\node at (000) [left] {\scriptsize $\nu$};
	\node at (400) [right] {\scriptsize $\mu+\nu$};
	\node at (040) [above left] {\scriptsize $\nu$};
	\node at (004) [below left] {\scriptsize $0$};
	\node at (440) [above right] {\scriptsize $\mu+\nu$};
	\node at (044) [left] {\scriptsize $0$};
	\node at (404) [below right] {\scriptsize $\mu$};
	\node at (444) [right] {\scriptsize $\mu$};

	\draw[postaction={decorate}, dashed] (000) -- node[left] {\scriptsize \rotatebox{90} {$g_{ij}(\nu)$}} (040);
	\draw[postaction={decorate}] (040) -- node[above] {\scriptsize $\mathsf{hol}_{j\mu}(\nu)$} (440);
	\draw[postaction={decorate}] (400) -- node[right] {\scriptsize \rotatebox{90} {$g_{ij}(\mu+\nu)$}} (440);
	\draw[postaction={decorate}, dashed] (000) -- node[below] {\scriptsize $\mathsf{hol}_{i\mu}(\nu)$} (400);
	\draw[postaction={decorate}] (004) -- node[left] {\scriptsize \rotatebox{90} {$g_{ij}$}} (044);
	\draw[postaction={decorate}] (044) -- node[above] {\scriptsize $\mathsf{hol}_{j\mu}$} (444);
	\draw[postaction={decorate}] (404) -- node[right] {\scriptsize \rotatebox{90} {$g_{ij}(\mu)$}} (444);
	\draw[postaction={decorate}] (004) -- node[below] {\scriptsize $\mathsf{hol}_{i\mu}$} (404);
	\draw[postaction={decorate}] (044) -- node[left=-3pt] {\scriptsize \rotatebox{46} {$\mathsf{hol}_{j\nu}$}} (040);
	\draw[postaction={decorate}] (444) -- node[left=-6pt] {\scriptsize \rotatebox{46} {$\mathsf{hol}_{j\nu}(\mu)$}} (440);
	\draw[postaction={decorate}] (404) -- node[left=-8pt] {\scriptsize \rotatebox{46} {$\ \ \ \mathsf{hol}_{i\nu}(\mu)$}} (400);
	\draw[postaction={decorate}, dashed] (004) -- node[left=-10pt] {\scriptsize \rotatebox{46} {$\ \ \ \ \ \ \ \mathsf{hol}_{i\nu}$}} (000);

	\node at (0,1.8,2) {\rotatebox{120}{\LARGE{}$\Rightarrow$}};
	\node at (0,1.7,1.5) {\scriptsize \rotatebox{-60}{$g_{ij\nu}$}};

	\node at (2,2,4) {\rotatebox{135}{\LARGE{}$\Rightarrow$}};
	\node at (2.15,2.15,4) {\scriptsize \rotatebox{-45}{$g_{ij\mu}$}};


	\node at (4,1.8,2) {\rotatebox{120}{\LARGE{}$\Rightarrow$}};
	\node at (4,1.7,1.5) {\scriptsize \rotatebox{-60}{$g_{ij\nu}(\mu)$}};

	\node at (2,2,0) {\rotatebox{135}{\LARGE{}$\Rightarrow$}};
	\node at (2.15,2.15,0) {\scriptsize \rotatebox{-45}{$g_{ij\mu}(\nu)$}};

	\node at (2,0,2) {\rotatebox{145}{\LARGE{} $\Rightarrow$}};
	\node at (1.9,0,2.5) {\scriptsize \rotatebox{-35}{$\mathsf{hol}_{i\mu\nu}$}};

	\node at (2,4,2) {\rotatebox{145}{\LARGE{} $\Rightarrow$}};
	\node at (1.9,4,2.5) {\scriptsize \rotatebox{-35}{$\mathsf{hol}_{j\mu\nu}$}};
\end{tikzpicture}

==> ColoredPrism.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.5mm]{stealth}}}
	]

	\foreach \x in {0,4} {
		\foreach \y in {0,4} {
			\coordinate (\x\y0) at (\x,\y,0);
			\path[draw, fill=black] (\x,\y,0) circle[radius=2pt] node {};
		}
	}
	\coordinate (404) at (4,0,4);
	\path[draw, fill=black] (4,0,4) circle[radius=2pt] node {};
	\coordinate (444) at (4,4,4);
	\path[draw, fill=black] (4,4,4) circle[radius=2pt] node {};

	\node at (040) [above left] {\scriptsize $0$};
	\node at (444) [below right] {\scriptsize $0$};
	\node at (440) [above right] {\scriptsize $0$};
	\node at (000) [below left] {\scriptsize $\mu$};
	\node at (404) [below right] {\scriptsize $\mu$};
	\node at (400) [below right] {\scriptsize $\mu$};

	\draw[postaction={decorate}] (040) -- node[above] {\scriptsize {$g_{ik}$}} (440);
	\draw[postaction={decorate}] (040) -- node[left] {\scriptsize \rotatebox{-30} {$g_{ij}$}} (444);
	\draw[postaction={decorate}] (444) -- node[right=-4pt] {\scriptsize \rotatebox{+45} {$g_{jk}$}} (440);

	\draw[postaction={decorate}, dashed] (000) -- node[above] {\scriptsize {$g_{ik}(\mu)$}} (400);
	\draw[postaction={decorate}] (000) -- node[left] {\scriptsize \rotatebox{-30} {$g_{ij}(\mu)$}} (404);
	\draw[postaction={decorate}] (404) -- node[right=-4pt] {\scriptsize \rotatebox{+45} {$g_{jk}(\mu)$}} (400);

	\draw[postaction={decorate}] (040) -- node[right] {\scriptsize \rotatebox{-90} {$\mathsf{hol}_{i\mu}$}} (000);
	\draw[postaction={decorate}] (444) -- node[right] {\scriptsize \rotatebox{-90} {$\mathsf{hol}_{j\mu}$}} (404);
	\draw[postaction={decorate}] (440) -- node[right] {\scriptsize \rotatebox{-90} {$\mathsf{hol}_{k\mu}$}} (400);

	\node at (2,2,0) {\rotatebox{45}{\LARGE{}$\Rightarrow$}};
	\node at (1.8,2.2,0) {\scriptsize \rotatebox{45}{$g_{ik\mu}$}};

	\node at (1.2,1,0) {\rotatebox{+45}{\LARGE{}$\Rightarrow$}};
	\node at (1,1.2,0) {\scriptsize \rotatebox{45}{$g_{ij\mu}$}};

	\node at (3.3,1.3,0) {\rotatebox{+75}{\LARGE{}$\Rightarrow$}};
	\node at (3.05,1.45,0) {\scriptsize \rotatebox{+75}{$g_{jk\mu}$}};

	\node at (2.3,3.4,0) {\rotatebox{+110}{\LARGE{}$\Rightarrow$}};
	\node at (2,3.3,0) {\scriptsize \rotatebox{+110}{$h_{ijk}$}};

	\node at (2.3,-0.7,0) {\rotatebox{+110}{\LARGE{}$\Rightarrow$}};
	\node at (1.9,-0.7,0) {\scriptsize \rotatebox{+110}{$h_{ijk}(\mu)$}};

\end{tikzpicture}

==> ElementaySquare1Gauge.tex <==
\begin{tikzpicture}[
	thick,decoration={
			markings,
			mark=at position 0.5 with {\arrow[black]{stealth}}
		}
	]
	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\coordinate (\x\y) at (\x,\y);
			\path[draw, fill=black] (\x,\y) circle[radius=2pt] node {};
		}
	}
	\node at (00) [below left] {$0$};
	\node at (20) [below right] {$\mu$};
	\node at (02) [above left] {$0$};
	\node at (22) [above right] {$\mu$};
	\draw[postaction={decorate}] (00) -- node[below] {$\text{hol}_{i\mu}(0)$} (20);
	\draw[postaction={decorate}] (02) -- node[auto] {$\text{hol}_{j\mu}(0)$} (22);
	\draw[postaction={decorate}] (00) -- node[auto] {$g_{ij}(0)$} (02);
	\draw[postaction={decorate}] (20) -- node[right] {$g_{ij}(\mu)$} (22);
\end{tikzpicture}

==> ElementaySquare2Gauge.tex <==
% the 2-morphism map of the holonomy
\begin{center}
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\coordinate (\x\y) at (\x,\y);
			\path[draw, fill=black] (\x,\y) circle[radius=2pt] node {};
		}
	}

	\node at (00) [below left] {\scriptsize $0$};
	\node at (20) [below right] {\scriptsize $0$};
	\node at (02) [above left] {\scriptsize $\mu$};
	\node at (22) [above] {\scriptsize $\mu$};

	\draw[postaction={decorate}] (00) -- node[below] {\scriptsize $g_{ij}$} (20);
	\draw[postaction={decorate}] (02) -- node[auto] {\scriptsize $g_{ij}(\mu)$} (22);
	\draw[postaction={decorate}] (00) -- node[auto] {\rotatebox{90} {\scriptsize $\mathsf{hol}_{i\mu}$}} (02);
	\draw[postaction={decorate}] (20) -- node[right] {\rotatebox{90} {\scriptsize $\mathsf{hol}_{j\mu}$}} (22);

	\node at (1,1) {\rotatebox{-45}{\LARGE{}$\Rightarrow$}};
	\node at (1.3,1.3) {\scriptsize $g_{ij\mu}$};
	
	
\end{tikzpicture}
\end{center}

==> GammMuNuPath.tex <==
% the 1-morphisms map of the holonomy 2-functor
\begin{center}
\begin{tikzpicture}[thick, decoration = {
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\coordinate (0) at (0,0);
	\path[draw, fill=black] (0,0) circle[radius=2pt] node {};

	\coordinate (2) at (2,0);
	\path[draw, fill=black] (2,0) circle[radius=2pt] node {};

	\node at (0) [left] {$x$};
	\node at (2) [right] {$x+y$};
	\draw (0) edge[postaction={decorate}] node[above] {$\gamma_{x\rightarrow y}$} (2);

\end{tikzpicture}
\end{center}

==> GammMuNuPath2.tex <==
% the 1-morphisms map of the holonomy 2-functor
\begin{center}
\begin{tikzpicture}[thick, decoration = {
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\coordinate (0) at (0,0);
	\path[draw, fill=black] (0,0) circle[radius=2pt] node {};

	\coordinate (2) at (2,0);
	\path[draw, fill=black] (2,0) circle[radius=2pt] node {};

	\node at (0) [left] {$x$};
	\node at (2) [right] {$x+\mu$};
	\draw (0) edge[postaction={decorate}] node[above] {$\gamma_{x\rightarrow \mu}$} (2);

\end{tikzpicture}
\end{center}

==> SigmaXYZCell.tex <==
% the 2-morphism map of the holonomy
\begin{center}
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\coordinate (\x\y) at (\x,\y);
			\path[draw, fill=black] (\x,\y) circle[radius=2pt] node {};
		}
	}

	\node at (00) [below left] {\scriptsize $x$};
	\node at (20) [below right] {\scriptsize $x+y$};
	\node at (02) [above left] {\scriptsize $x+z$};
	\node at (22) [above right] {\scriptsize $x+y+z$};

	\draw[postaction={decorate}] (00) -- node[below] {\scriptsize $\gamma_{x\rightarrow y}$} (20);
	\draw[postaction={decorate}] (02) -- node[auto] {\scriptsize $\gamma_{x+z\rightarrow y}$} (22);
	\draw[postaction={decorate}] (00) -- node[auto] {\rotatebox{90} {\scriptsize $\gamma_{x\rightarrow z}$}} (02);
	\draw[postaction={decorate}] (20) -- node[right] {\rotatebox{90} {\scriptsize $\gamma_{x+y\rightarrow z}$}} (22);

	\node at (1,1) {\rotatebox{135}{\LARGE{}$\Rightarrow$}};
	\node at (1.5,1.1) {\scriptsize $\Sigma_{x}^{y\rightarrow z}$};
	
	
\end{tikzpicture}
\end{center}

==> SigmaXYZCell2.tex <==
% the 2-morphism map of the holonomy
\begin{center}
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.5 with {\arrow{>}}
		}]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\coordinate (\x\y) at (\x,\y);
			\path[draw, fill=black] (\x,\y) circle[radius=2pt] node {};
		}
	}

	\node at (00) [below left] {\scriptsize $x$};
	\node at (20) [below right] {\scriptsize $x+\mu$};
	\node at (02) [above left] {\scriptsize $x+\nu$};
	\node at (22) [above right] {\scriptsize $x+\mu+\nu$};

	\draw[postaction={decorate}] (00) -- node[below] {\scriptsize $\gamma_{x\rightarrow \mu}$} (20);
	\draw[postaction={decorate}] (02) -- node[auto] {\scriptsize $\gamma_{x+\nu\rightarrow \mu}$} (22);
	\draw[postaction={decorate}] (00) -- node[auto] {\rotatebox{90} {\scriptsize $\gamma_{x\rightarrow \nu}$}} (02);
	\draw[postaction={decorate}] (20) -- node[right] {\rotatebox{90} {\scriptsize $\gamma_{x+\mu\rightarrow \nu}$}} (22);

	\node at (1,1) {\rotatebox{135}{\LARGE{}$\Rightarrow$}};
	\node at (1.5,1.1) {\scriptsize $\Sigma_{x}^{\mu\rightarrow \nu}$};
	
	
\end{tikzpicture}
\end{center}

==> cube-avec-indices-seulement.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black]{stealth}}}
	]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\foreach \z in {0,2} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\node at (000) [left] {\scriptsize $\nu$};
	\node at (200) [right] {\scriptsize $\mu+\nu$};
	\node at (020) [above left] {\scriptsize $\nu+\alpha$};
	\node at (002) [below left] {\scriptsize $0$};
	\node at (220) [above right] {\scriptsize $\mu+\nu+\alpha$};
	\node at (022) [left] {\scriptsize $\alpha$};
	\node at (202) [below right] {\scriptsize $\mu$};
	\node at (222) [right] {\scriptsize $\mu+\alpha$};

	\draw[postaction={decorate}] (000) -- (020);
	\draw[postaction={decorate}] (020) -- (220);
	\draw[postaction={decorate}] (200) -- (220);
	\draw[postaction={decorate}] (000) -- (200);
	\draw[postaction={decorate}] (002) -- (022);
	\draw[postaction={decorate}] (022) -- (222);
	\draw[postaction={decorate}] (202) -- (222);
	\draw[postaction={decorate}] (002) -- (202);
	\draw[postaction={decorate}] (022) -- (020);
	\draw[postaction={decorate}] (222) -- (220);
	\draw[postaction={decorate}] (202) -- (200);
	\draw[postaction={decorate}] (002) -- (000);

\end{tikzpicture}

==> cube-avec-indices-vecteurs.tex <==
% cube avec vecteurs

\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black]{stealth}}}
	]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\foreach \z in {0,2} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\node at (000) [left] {\scriptsize $ae_{1}$};
	\node at (200) [right] {\scriptsize $ae_{0}+ae_{1}$};
	\node at (020) [above left] {\scriptsize $ae_{1}+ae_{2}$};
	\node at (002) [below left] {\scriptsize $0$};
	\node at (220) [above right] {\scriptsize $ae_{0}+ae_{1}+ae_{2}$};
	\node at (022) [left] {\scriptsize $ae_{2}$};
	\node at (202) [below right] {\scriptsize $ae_{0}$};
	\node at (222) [right] {\scriptsize $ae_{0}+ae_{2}$};

	\draw[postaction={decorate}] (000) -- (020);
	\draw[postaction={decorate}] (020) -- (220);
	\draw[postaction={decorate}] (200) -- (220);
	\draw[postaction={decorate}] (000) -- (200);
	\draw[postaction={decorate}] (002) -- (022);
	\draw[postaction={decorate}] (022) -- (222);
	\draw[postaction={decorate}] (202) -- (222);
	\draw[postaction={decorate}] (002) -- (202);
	\draw[postaction={decorate}] (022) -- (020);
	\draw[postaction={decorate}] (222) -- (220);
	\draw[postaction={decorate}] (202) -- (200);
	\draw[postaction={decorate}] (002) -- (000);

\end{tikzpicture}






==> cube_proof_1.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (0,1,1) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (011) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (011) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt] (010) -- (110);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (001) -- (011);

	% 2-morphism
	\node at (0.5,1,0.5) {\rotatebox{145}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij}\circ_{v}\mathsf{hol}_{j\mu\nu}$};


\end{tikzpicture}

==> cube_proof_10.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=-1pt] (001) -- (101);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}, shorten >=+4pt] (100) -- (110);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (000);
	\draw[postaction={decorate}, shorten >=+4pt, shorten >=+1pt] (000) -- (100);
	\draw[postaction={decorate},, transform canvas={xshift=-1pt}, shorten >=+4pt] (100) -- (110);

	% 2-morphism
	\node at (0.5,0,0.5) {\rotatebox{145}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_11.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (0,0,0) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (000) -- (100);
	\draw[postaction={decorate}, shorten >=+4pt] (100) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (000) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt] (010) -- (110);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (001) -- (000);

	% 2-morphism
	\node at (0.5,0.5,0) {\rotatebox{135}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij\mu}\circ_{v}\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_12.5.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt, transform canvas={xshift=+1pt}] (001) -- (000);
	\draw[postaction={decorate}, shorten <=+1pt] (000) -- (100);
	\draw[postaction={decorate}, shorten >=+4pt] (100) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, transform canvas={xshift=-1pt}] (001) -- (000);
	\draw[postaction={decorate}, transform canvas={xshift=-1pt}] (000) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, shorten <=-1pt] (010) -- (110);

	% 2-morphism
	\node at (0.5,0.5,0) {\rotatebox{-45}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_12.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt, transform canvas={xshift=+1pt}] (001) -- (000);
	\draw[postaction={decorate}, shorten <=+1pt] (000) -- (100);
	\draw[postaction={decorate}, shorten >=+4pt] (100) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, transform canvas={xshift=-1pt}] (001) -- (000);
	\draw[postaction={decorate}, transform canvas={xshift=-1pt}] (000) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, shorten <=-1pt] (010) -- (110);

	% 2-morphism
	\node at (0.5,0.5,0) {\rotatebox{135}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_13.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (000);
	\draw[postaction={decorate}, shorten >=+4pt] (000) -- (010);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (011);
	\draw[postaction={decorate}, shorten >=+4pt] (011) -- (010);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (010) -- (110);

	% 2-morphism
	\node at (0,0.45,0.5) {\rotatebox{120}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij\mu}\circ_{v}\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_14.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (000);
	\draw[postaction={decorate}, shorten >=+1pt] (000) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, transform canvas={yshift=-1pt}] (010) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=-1pt] (001) -- (011);
	\draw[postaction={decorate}, transform canvas={yshift=+1pt}] (011) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, transform canvas={yshift=+1pt}] (010) -- (110);

	% 2-morphism
	\node at (0,0.45,0.5) {\rotatebox{120}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_15.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (000);
	\draw[postaction={decorate}, shorten >=+1pt] (000) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, transform canvas={yshift=-1pt}] (010) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=-1pt] (001) -- (011);
	\draw[postaction={decorate}, transform canvas={yshift=+1pt}] (011) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, transform canvas={yshift=+1pt}] (010) -- (110);

	% 2-morphism
	\node at (0,0.45,0.5) {\rotatebox{-60}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_2.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt, shorten <=+1pt] (011) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);
	\draw[postaction={decorate}, transform canvas={xshift=-1pt}, shorten <=+4pt] (001) -- (011);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, shorten <=-0.5pt , transform canvas={xshift=-1pt}] (011) -- (010);
	\draw[postaction={decorate}, shorten >=+4pt, shorten <=-1pt] (010) -- (110);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}, shorten <=+4pt] (001) -- (011);

	% 2-morphism
	\node at (0.5,1,0.5) {\rotatebox{145}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij}\rhd\mathsf{hol}_{j\mu\nu}$};


\end{tikzpicture}

==> cube_proof_3.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,1) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (111);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (011);
	\draw[postaction={decorate}, shorten >=+4pt] (011) -- (111);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (111) -- (110);

	% 2-morphism
	\node at (0.5,0.5,1) {\rotatebox{135}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij\mu}\circ_{v}\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_4.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten >=-1pt, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}] (101) -- (111);
	\draw[postaction={decorate}, transform canvas={xshift=-1pt}, shorten >=+4pt] (111) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (011);
	\draw[postaction={decorate}, shorten >=+4pt, shorten >=+1pt] (011) -- (111);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}, shorten >=+4pt] (111) -- (110);

	% 2-morphism
	\node at (0.5,0.5,1) {\rotatebox{135}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_5.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten >=-1pt, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}] (101) -- (111);
	\draw[postaction={decorate}, transform canvas={xshift=-1pt}, shorten >=+4pt] (111) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (011);
	\draw[postaction={decorate}, shorten >=+4pt, shorten >=+1pt] (011) -- (111);
	\draw[postaction={decorate}, transform canvas={xshift=+1pt}, shorten >=+4pt] (111) -- (110);

	% 2-morphism
	\node at (0.5,0.5,1) {\rotatebox{-45}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_6.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,1) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (101) -- (100);
	\draw[postaction={decorate}, shorten >=+4pt] (100) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (101) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (001) -- (101);

	% 2-morphism
	\node at (1,0.45,0.5) {\rotatebox{120}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij\mu}\circ_{v}\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_7.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, transform canvas={yshift=-1pt}, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, transform canvas={yshift=-1pt}] (101) -- (100);
	\draw[postaction={decorate}, shorten <=-1pt, shorten >=+4pt] (100) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, transform canvas={yshift=+1pt}, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, shorten <=+1pt] (101) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);

	% 2-morphism
	\node at (1,0.45,0.5) {\rotatebox{120}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_8.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, transform canvas={yshift=-1pt}, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, transform canvas={yshift=-1pt}] (101) -- (100);
	\draw[postaction={decorate}, shorten <=-1pt, shorten >=+4pt] (100) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, transform canvas={yshift=+1pt}, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, shorten <=+1pt] (101) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);

	% 2-morphism
	\node at (1,0.45,0.5) {\rotatebox{-60}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> cube_proof_9.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (001) -- (000);
	\draw[postaction={decorate}, shorten >=+4pt] (000) -- (100);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (100) -- (110);

	% 2-morphism
	\node at (0.5,0,0.5) {\rotatebox{145}{$\Rightarrow$}};

	% text
	%\node at (0.5,-0.5,1) {$g_{ij\mu}\circ_{v}\mathsf{hol}_{j\nu}(\mu)$};


\end{tikzpicture}

==> elementary_cube_squeleton.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.5mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);


\end{tikzpicture}

==> elementary_prism_skeleton.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.5mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

\end{tikzpicture}

==> ex-1.tex <==
% exemples

% #1

\begin{tikzpicture}[very thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}}
	]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\foreach \z in {0,2} {
				\coordinate (\x\y\z) at (\x,\y,\z);
			}
		}
	}

	\node at (002) [below left] {\scriptsize $0$};
	\node at (220) [above right] {\scriptsize $\mu+\nu+\alpha$};


	\draw[dashed] (000) -- (020);
	\draw[dashed] (020) -- (220);
	\draw[dashed] (200) -- (220);
	\draw[dashed] (000) -- (200);
	\draw[dashed] (002) -- (022);
	\draw[dashed] (022) -- (222);
	\draw[dashed] (202) -- (222);
	\draw[dashed] (002) -- (202);
	\draw[dashed] (022) -- (020);
	\draw[dashed] (222) -- (220);
	\draw[dashed] (202) -- (200);
	\draw[dashed] (002) -- (000);

	\path[draw, fill=black] (0,0,2) circle[radius=2pt] node {};
	\path[draw, fill=black] (2,2,0) circle[radius=2pt] node {};

	\draw[postaction={decorate}, solid, very thick, shorten <=5pt, shorten >=2pt] (002) -- (000) -- (200);
	\draw[solid, very thick, shorten <=5pt, shorten >=-2pt] (002) -- (202);
	\draw[postaction={decorate}, solid, very thick, transform canvas={xshift=+2pt}] (202) -- (200);
	\draw[solid, very thick, shorten >=5pt, transform canvas={xshift=+2pt}] (200) -- (220);
	\draw[solid, very thick, shorten >=5pt, transform canvas={xshift=-2pt}] (200) -- (220);

\end{tikzpicture}

==> ex-2.tex <==
% examples

% #2

\begin{tikzpicture}[very thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}}
	]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\foreach \z in {0,2} {
				\coordinate (\x\y\z) at (\x,\y,\z);
			}
		}
	}

	\node at (200) [right] {\scriptsize $\mu+\nu$};
	\node at (002) [below left] {\scriptsize $0$};
	\node at (220) [above right] {\scriptsize $\mu+\nu+\alpha$};


	\draw[dashed] (000) -- (020);
	\draw[dashed] (020) -- (220);
	\draw[dashed] (002) -- (022);
	\draw[dashed] (022) -- (222);
	\draw[dashed] (202) -- (222);
	\draw[dashed] (022) -- (020);
	\draw[dashed] (222) -- (220);

	\path[draw, fill=black] (0,0,2) circle[radius=2pt] node {};
	\path[draw, fill=black] (2,0,0) circle[radius=2pt] node {};
	\path[draw, fill=black] (2,2,0) circle[radius=2pt] node {};

	\draw[postaction={decorate}, solid, very thick, shorten <=5pt, shorten >=5pt] (002) -- (000) -- (200);
	\draw[postaction={decorate}, solid, very thick, shorten <=5pt, shorten >=5pt] (002) -- (202) -- (200);
	\draw[postaction={decorate}, solid, very thick, shorten <=5pt, shorten >=5pt] (200) -- (220);

\end{tikzpicture}

==> ex-3.tex <==
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.3mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\foreach \z in {0,1} {
				\coordinate (\x\y\z) at (\x,\y,\z);
				%\path[draw, fill=black] (\x,\y,\z) circle[radius=2pt] node {};
			}
		}
	}

	\draw[dotted] (000) -- (010);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (100) -- (110);
	\draw[dotted] (000) -- (100);
	\draw[dotted] (001) -- (011);
	\draw[dotted] (011) -- (111);
	\draw[dotted] (101) -- (111);
	\draw[dotted] (001) -- (101);
	\draw[dotted] (011) -- (010);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (001) -- (000);

	%%%%%%%%%

	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};
	\path[draw, fill=black] (0,0,1) circle[radius=1pt] node {};

	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);
	\draw[postaction={decorate}, shorten <=+4pt, shorten <=+1pt] (011) -- (111);

	\draw[postaction={decorate}, shorten >=+4pt, shorten <=-1pt] (010) -- (110);
	\draw[postaction={decorate}, shorten <=+4pt, shorten <=-0.5pt , transform canvas={xshift=-1pt}] (011) -- (010);

	\draw[postaction={decorate}, transform canvas={xshift=+1pt}, shorten <=+4pt] (001) -- (011);
	\draw[postaction={decorate}, transform canvas={xshift=-1pt}, shorten <=+4pt] (001) -- (011);

	\node at (0.5,1,0.5) {\rotatebox{145}{$\Rightarrow$}};

	\node at (0.5,-0.5,1) {$g_{ij}\rhd\mathsf{hol}_{j\mu\nu}$};


\end{tikzpicture}

==> prism_proof_1.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (000);
	\draw[postaction={decorate}, shorten >=+4pt] (000) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (110);
	\draw[postaction={decorate}, shorten >=+4pt] (110) -- (100);

	% 2-morphism
	\node at (0.5,0.5,0) {\rotatebox{45}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_10.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (111);
	\draw[postaction={decorate}, shorten >=+1pt] (111) -- (101);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (000);
	\draw[postaction={decorate}, shorten >=-1pt] (000) -- (101);

	% 1-morphism
	\draw[postaction={decorate}, shorten >=+4pt, transform canvas={yshift=+1pt}] (101) -- (100);
	\draw[postaction={decorate}, shorten >=+4pt, shorten <=+0.5pt, transform canvas={yshift=-1pt}] (101) -- (100);

	% 2-morphism
	\node at (0.3,0.25,0) {\rotatebox{+45}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_2.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (0,0,0) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (000) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (000) -- (100);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (010) -- (000);

	% 2-morphism
	\node at (0.55,-0.14,0) {\scriptsize \rotatebox{+110}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_3.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=-1pt] (000) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+1pt, shorten >=+4pt, transform canvas={yshift=+1pt}] (000) -- (100);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+1pt, transform canvas={xshift=+1pt}] (010) -- (000);
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+1pt, transform canvas={xshift=-1pt}] (010) -- (000);

	% 2-morphism
	\node at (0.55,-0.14,0) {\scriptsize \rotatebox{+110}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_4.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=-1pt] (000) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+1pt, shorten >=+4pt, transform canvas={yshift=+1pt}] (000) -- (100);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+1pt, transform canvas={xshift=+1pt}] (010) -- (000);
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+1pt, transform canvas={xshift=-1pt}] (010) -- (000);

	% 2-morphism
	\node at (0.55,-0.14,0) {\scriptsize \rotatebox{-70}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_5.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,1) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (111) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (111) -- (110);
	\draw[postaction={decorate}, shorten >=+4pt] (110) -- (100);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (010) -- (111);

	% 2-morphism
	\node at (0.825,0.325,0) {\rotatebox{+75}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_6.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+1pt] (111) -- (101);
	\draw[postaction={decorate}, shorten >=+4pt] (101) -- (100);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+1pt] (111) -- (110);
	\draw[postaction={decorate}, shorten >=+4pt] (110) -- (100);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=-0.8pt, transform canvas={yshift=+1pt}] (010) -- (111);
	\draw[postaction={decorate}, shorten <=+4pt, transform canvas={yshift=-1pt}] (010) -- (111);

	% 2-morphism
	\node at (0.825,0.325,0) {\rotatebox{+75}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_7.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,1,0) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (010) -- (110);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (110) -- (100);

	% 2-morphism
	\node at (0.575,0.85,0) {\scriptsize \rotatebox{+110}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_8.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=-1pt] (010) -- (111);
	\draw[postaction={decorate}, shorten >=+3pt, shorten <=-1pt, transform canvas={xshift=+1pt}] (111) -- (110);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=-1pt] (010) -- (110);

	% 1-morphism
	\draw[postaction={decorate}, shorten >=+4pt, shorten <=+2pt, transform canvas={xshift=-1pt}] (110) -- (100);
	\draw[postaction={decorate}, shorten >=+4pt, transform canvas={xshift=+1pt}] (110) -- (100);

	% 2-morphism
	\node at (0.575,0.85,0) {\scriptsize \rotatebox{+110}{$\Rightarrow$}};

\end{tikzpicture}

==> prism_proof_9.tex <==
% cube avec indices seulement
\begin{tikzpicture}[thin, decoration={
	markings,
	mark=at position 0.5 with {\arrow[black, line width=0.1mm]{stealth}}}
	]

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\coordinate (\x\y0) at (\x,\y,0);
		}
	}

	\coordinate (404) at (1,0,1);
	\coordinate (444) at (1,1,1);


	\draw[dotted] (000) -- (100);
	\draw[dotted] (000) -- (101);
	\draw[dotted] (101) -- (100);
	\draw[dotted] (010) -- (110);
	\draw[dotted] (010) -- (111);
	\draw[dotted] (111) -- (110);
	\draw[dotted] (010) -- (000);
	\draw[dotted] (111) -- (101);
	\draw[dotted] (110) -- (100);

	%%%%%%%%%

	% pertinent vertices
	\path[draw, fill=black] (0,1,0) circle[radius=1pt] node {};		% 2-morphism target %
	\path[draw, fill=black] (1,0,1) circle[radius=1pt] node {};		% middle point %
	\path[draw, fill=black] (1,0,0) circle[radius=1pt] node {};		% 2-morphism source %

	% 2-morphism source
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (111);
	\draw[postaction={decorate}, shorten >=+4pt] (111) -- (101);

	% 2-morphism target
	\draw[postaction={decorate}, shorten <=+4pt] (010) -- (000);
	\draw[postaction={decorate}, shorten >=+4pt] (000) -- (101);

	% 1-morphism
	\draw[postaction={decorate}, shorten <=+4pt, shorten >=+4pt] (101) -- (100);

	% 2-morphism
	\node at (0.3,0.25,0) {\rotatebox{+45}{$\Rightarrow$}};

\end{tikzpicture}

==> toy-model.tex <==
% a toy model

\begin{tikzpicture}[thick,decoration = {
	markings,
	mark=at position 0.5 with {\arrow{>}}}
	]

	\foreach \x in {0,2} {
		\foreach \y in {0,2} {
			\coordinate (\x\y) at (\x,\y);
			\path[draw, fill=black] (\x,\y) circle[radius=2pt] node {};
		}
	}

	\node at (00) [below left] {$0$};
	\node at (20) [below right] {$\mu$};
	\node at (02) [above left] {$0$};
	\node at (22) [above right] {$\mu$};

	\draw[postaction={decorate}] (00) -- node[below] {$\text{hol}_{i\mu}(0)$} (20);
	\draw[postaction={decorate}] (02) -- node[auto] {$\text{hol}_{j\mu}(0)$} (22);

	\draw[postaction={decorate}] (00) -- node[auto] {$g_{ij}(0)$} (02);
	\draw[postaction={decorate}] (20) -- node[right] {$g_{ij}(\mu)$} (22);

\end{tikzpicture}
